Convexity in hierarchically hyperbolic spaces

Hierarchically hyperbolic spaces (HHSs) are a large class of spaces that provide a unified framework for studying the mapping class group, right-angled Artin and Coxeter groups, and many 3--manifold groups. We investigate strongly quasiconvex subsets in this class and characterize them in terms of their contracting properties, relative divergence, the coarse median structure, and the hierarchical structure itself. Along the way, we obtain new tools to study HHSs, including two new equivalent definitions of hierarchical quasiconvexity and a version of the bounded geodesic image property for strongly quasconvex subsets. Utilizing our characterization, we prove that the hyperbolically embedded subgroups of hierarchically hyperbolic groups are precisely those which are almost malnormal and strongly quasiconvex, producing a new result in the case of the mapping class group. We also apply our characterization to study strongly quasiconvex subsets in several specific examples of HHSs. We show that while many commonly studied HHSs have the property that that every strongly quasiconvex subset is either hyperbolic or coarsely covers the entire space, right-angled Coxeter groups exhibit a wide variety of strongly quasiconvex subsets.

==> HungConstructionCase1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HungConstructionCase1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.16460339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42114579)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HungConstructionCase1.pdf}}%
    \put(0.507341,0.42550574){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.14419637\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.23490201,0.29402341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28839276\unitlength}\raggedright $a = (x_2,y_2)$\end{minipage}}}%
    \put(-0.00230931,0.11229267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28839276\unitlength}\raggedright $z = (x_1,y_1)$\end{minipage}}}%
    \put(0.17383299,0.03398598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28839276\unitlength}\raggedright $z' = (x_2,y_1)$\end{minipage}}}%
    \put(0.81055236,0.03687642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28839276\unitlength}\raggedright $(x_3,y_1)$\end{minipage}}}%
    \put(0.63085849,0.29209644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28839276\unitlength}\raggedright $a' = (x_3,y_3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HungConstructionCase1.pdf}}%
  \end{picture}%
\endgroup%


==> HungConstructionCase2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HungConstructionCase2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.09953293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37272506)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HungConstructionCase2.pdf}}%
    \put(0.56187224,0.37660242){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.12823562\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.31958886,0.25967355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25647126\unitlength}\raggedright $a = (x_2,y_2)$\end{minipage}}}%
    \put(0.09235399,0.32254941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25647126\unitlength}\raggedright $z = (x_1,y_1)$\end{minipage}}}%
    \put(-0.00205369,0.25881671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25647126\unitlength}\raggedright $z' = (x_1,y_2)$\end{minipage}}}%
    \put(0.83152186,0.03022415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25647126\unitlength}\raggedright $(x_4,y_3)$\end{minipage}}}%
    \put(0.66314951,0.25881671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25647126\unitlength}\raggedright $a' = (x_4,y_4)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HungConstructionCase2.pdf}}%
    \put(0.15592527,0.03022415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25647126\unitlength}\raggedright $(x_1,y_3)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> LowerRelativeDivergence.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LowerRelativeDivergence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.94658971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35494362)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LowerRelativeDivergence.pdf}}%
    \put(-0.00235861,0.18846063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2945495\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.90435025,0.18610438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2945495\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.44298106,0.28254141){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.2945495\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LowerRelativeDivergence.pdf}}%
    \put(0.44873449,0.04932125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2945495\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.50262984,0.11328459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2945495\unitlength}\raggedright $\rho r$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LowerRelativeDivergence.pdf}}%
    \put(0.4449467,0.21168972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2945495\unitlength}\raggedright $\geq nr$\end{minipage}}}%
  \end{picture}%
\endgroup%

